CuPH: Parallel Cubical Persistent Homology via Level-Synchronous Component Tracking

Persistent homology (PH) is a mathematically principled multi-scale topological descriptor of shape and connectivity in data. It is widely applied in image classification, segmentation, and shape analysis across medical and aerial imaging, providing structural information that pixel-wise deep learning may overlook. Standard cubical PH decomposes an image into cubical cells (vertices, edges, and squares) and reduces them sequentially in filtration order. This sequential reduction has $\Theta(n)$ parallel depth for an $n$-pixel image, limiting within-image GPU parallelism and constraining its use in topology-aware deep learning. We introduce CuPH, a GPU-based parallel algorithm for computing cubical PH on 2D images that operates directly on pixels rather than cubical cells. CuPH buckets pixels by filtration values, activates them with a level-synchronous sweep, and tracks connected components with a lock-free union-find method. We prove that CuPH produces persistence diagrams identical to standard cubical PH on integer inputs, with a stability bound for floating-point inputs. CuPH reduces parallel depth from $\Theta(n)$ to $O(L\log n)$ for an image with $L$ intensity levels. We implement the level sweep as a single CUDA kernel, eliminating cross-level kernel-launch overhead. Empirically, CuPH is $18.6$--$99.6\times$ faster than the existing GPU baseline (CMP). As a drop-in PH backend, CuPH accelerates topology-aware classification ($4.2$--$16.7\times$) and segmentation ($8.3$--$44\times$) while preserving accuracy. It also enables computing full-image PH losses on high-resolution images, improving segmentation Dice by $2.2$--$4.6$ points over patch-local PH baselines and accelerating training by $25$--$31\times$.

==> figs/fig1a.tex <==
% fig1a.tex - Pipeline comparison
\begin{tikzpicture}[
  pxbox/.style={draw=gray!60, fill=gray!5, rounded corners=2pt,
    minimum width=1.4cm, minimum height=0.95cm, align=center,
    font=\small, line width=0.5pt},
  slowbox/.style={draw=cmpred!70, fill=cmpred!4, rounded corners=2pt,
    minimum width=2.3cm, minimum height=0.95cm, align=center,
    font=\small, line width=0.6pt},
  fastbox/.style={draw=accentgreen!70, fill=accentgreen!4, rounded corners=2pt,
    minimum width=2.6cm, minimum height=0.95cm, align=center,
    font=\small, line width=0.6pt},
  pdbox/.style={draw=gray!60, fill=gray!5, rounded corners=2pt,
    minimum width=1.4cm, minimum height=0.95cm, align=center,
    font=\small, line width=0.5pt},
  arr/.style={-{Stealth[length=3.5pt]}, gray!55, line width=0.7pt},
  slowtag/.style={font=\sffamily\bfseries\scriptsize,
    fill=cmpred!75!black, text=white,
    rounded corners=1.5pt, inner sep=1.5pt},
  fasttag/.style={font=\sffamily\bfseries\scriptsize,
    fill=accentgreen!65!black, text=white,
    rounded corners=1.5pt, inner sep=1.5pt},
]
\def\toprow{1.2}
\def\botrow{-1.2}
% Shared Image (left)
\node[pxbox] (img) at (0.0, 0.0) {Image\\$n$ pixels};
% Shared PD (right)
\node[pdbox] (pd) at (11.0, 0.0) {Persistence\\diagram};
% ─── Top row: Existing pipeline ───
\node[font=\small\bfseries, anchor=west, text=cmpred!70!black]
  at (1.2, \toprow+1.25) {Existing methods {\small(GUDHI, Cripser, CMP)}};
\node[slowbox] (e-build) at (2.5, \toprow)
  {Construct full\\complex\\{\footnotesize${\sim}4n$ cubical cells}};
\node[slowbox] (e-sort) at (5.0, \toprow)
  {Sort by\\filtration};
\node[slowbox] (e-uf) at (8.0, \toprow)
  {Sequential\\reduction\\{\footnotesize UF or matrix reduction}};
\node[slowtag, anchor=south] at (e-uf.north) {$\Theta(n)$ depth};
\draw[arr] (img.north east) to[out=25, in=180] (e-build.west);
\draw[arr] (e-build) -- (e-sort);
\draw[arr] (e-sort) -- (e-uf);
\draw[arr] (e-uf.east) to[out=0, in=155] (pd.north west);
% ─── Bottom row: CuPH pipeline ───
\node[font=\small\bfseries, anchor=west, text=accentgreen!50!black]
  at (1.2, \botrow+1.25) {\textsc{CuPH} {\small(ours)}};
\node[fastbox] (c-bucket) at (3.5, \botrow)
  {Level\\Bucketing};
\node[fastbox] (c-sweep) at (7.5, \botrow)
  {Level Sweeping\\+ Component Tracking};
\node[fasttag, anchor=south] at (c-sweep.north) {$O(L\log n)$ depth};
\draw[arr] (img.south east) to[out=-25, in=180] (c-bucket.west);
\draw[arr] (c-bucket) -- (c-sweep);
\draw[arr] (c-sweep.east) to[out=0, in=-155] (pd.south west);
% ─── Inter-row insight ───
\node[font=\footnotesize\itshape, text=accentgreen!50!black, anchor=center]
  at (5.5, 0.0) {works directly on pixels in parallel};
\end{tikzpicture}

==> figs/fig1b.tex <==
% figs/fig1b.tex -- Batch sensitivity plot (xlabel inline at right)
\begin{tikzpicture}
\begin{semilogyaxis}[
  width=\textwidth,
  height=0.7\textwidth,
  xmode=log,
  log basis x=2,
  xlabel={Batch size},
  ylabel={Throughput (images/s)},
  xlabel style={
    at={(ticklabel cs:1.0)},
    anchor=west,
    xshift=4pt,
    yshift=8pt,
    font=\small,
  },
  xmin=12, xmax=5500,
  ymin=8, ymax=55000,
  xtick={16,64,256,1024,4096},
  xticklabels={16,64,256,{1,024},{4,096}},
  xticklabel style={font=\footnotesize},
  ytick={10,100,1000,10000},
  yticklabels={10,100,{1,000},{10,000}},
  yticklabel style={font=\footnotesize},
  ylabel style={font=\small},
  grid=major,
  major grid style={gray!22, line width=0.4pt},
  yminorgrids=true,
  minor grid style={gray!10, line width=0.2pt},
  legend columns=2,
  legend style={
    at={(0.5, -0.20)},
    anchor=north,
    draw=none,
    font=\footnotesize,
    column sep=8pt,
    row sep=2pt,
  },
  clip=false,
]
% --- Vertical speedup connectors (CMP -> CuPH) ---
\draw[cuphblue!70, dashed, line width=2pt]
  (axis cs:16, 21.8) -- (axis cs:16, 1452);
\draw[cuphblue!70, dashed, line width=2pt]
  (axis cs:128, 97.7) -- (axis cs:128, 9729);
\draw[cuphblue!70, dashed, line width=2pt]
  (axis cs:4096, 1441) -- (axis cs:4096, 26794);
% --- CuPH line ---
\addplot[color=cuphblue, mark=*, mark size=2pt, line width=1.8pt]
  coordinates {
    (16,1452) (32,2792) (64,5232) (128,9729) (256,15443)
    (512,22366) (1024,22963) (2048,26164) (4096,26794)
  };
\addlegendentry{\textbf{CuPH} (GPU)}
% --- CMP line ---
\addplot[color=cmpred, mark=square*, mark size=2pt, line width=1.8pt]
  coordinates {
    (16,21.8) (32,31.6) (64,56.2) (128,97.7) (256,162.3)
    (512,286.4) (1024,513.1) (2048,931.5) (4096,1441)
  };
\addlegendentry{CMP (GPU)}
% --- Cripser baseline ---
\addplot[color=crispercolor, dashed, line width=1.2pt,
  dash pattern=on 6pt off 3pt, forget plot]
  coordinates {(12,458.5) (5500,458.5)};
\addlegendimage{color=crispercolor, dashed, line width=1.2pt}
\addlegendentry{Cripser (CPU)}
% --- GUDHI baseline ---
\addplot[color=gudhigray, dashed, line width=1.2pt,
  dash pattern=on 6pt off 3pt, forget plot]
  coordinates {(12,97.5) (5500,97.5)};
\addlegendimage{color=gudhigray, dashed, line width=1.2pt}
\addlegendentry{GUDHI (CPU)}
% --- Speedup labels ---
\node[font=\footnotesize\bfseries, text=cuphblue, anchor=west]
  at (axis cs:17, 178) {66.6$\times$};
\node[font=\footnotesize\bfseries, text=cuphblue, anchor=west]
  at (axis cs:135, 1700) {99.6$\times$\,{\scriptsize(peak)}};
\node[font=\footnotesize\bfseries, text=cuphblue, anchor=east]
  at (axis cs:3900, 6217) {18.6$\times$};
\end{semilogyaxis}
\end{tikzpicture}
